Performance Characterization of Continuous Reconfigurable Intelligent Surfaces

We consider a reconfigurable intelligent surface (RIS) that can implement a phase rotation continuously over the whole surface rather than via a finite number of discrete elements. Such an RIS can be considered a design for future systems where advances in metamaterials make such an implementation feasible or as the limiting case where the number of elements in a traditional RIS increases in a given area. We derive the optimal RIS design for the single-user (SU) scenario assuming a line-of-sight (LoS) from the RIS to the base station (BS) and correlated Rayleigh fading for the other links. We also derive the associated optimal signal-to-noise ratio (SNR) and its mean, a bound on the mean spectral efficiency (SE), an approximation to the SNR outage probability and an approximation to the coefficient of variation for the investigation of channel hardening.

==> CR_system.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Shape: Parallelogram [id:dp44505324487389997] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (213.56,28.88) -- (305.88,62.97) -- (305.73,149.77) -- (213.41,115.68) -- cycle ;
%Shape: Parallelogram [id:dp8414770097257525] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 225; blue, 226 }  ,fill opacity=1 ] (220.64,37.95) -- (298.88,66.26) -- (298.65,140.7) -- (220.41,112.39) -- cycle ;
%Flowchart: Data [id:dp2800874650326639] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (242.96,15.95) -- (335.62,49.67) -- (306.64,62.76) -- (213.98,29.03) -- cycle ;
%Shape: Parallelogram [id:dp5984372946278964] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (305.59,63.88) -- (335.86,49.74) -- (335.76,135.57) -- (305.49,149.7) -- cycle ;
%Shape: Rectangle [id:dp04296008715446731] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (42.5,85) -- (61.5,85) -- (61.5,145) -- (42.5,145) -- cycle ;
%Shape: Rectangle [id:dp4942379701466262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (47,54.5) -- (57.5,54.5) -- (57.5,104) -- (47,104) -- cycle ;
%Shape: Rectangle [id:dp641585399671033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (49.5,37.5) -- (54.5,37.5) -- (54.5,87) -- (49.5,87) -- cycle ;
%Shape: Rectangle [id:dp40350101302043706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (28.5,37) -- (75.5,37) -- (75.5,43) -- (28.5,43) -- cycle ;
%Shape: Rectangle [id:dp1435631235360708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (28.5,29.5) -- (33,29.5) -- (33,51) -- (28.5,51) -- cycle ;
%Shape: Rectangle [id:dp8268663381717904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (38,29.5) -- (42.5,29.5) -- (42.5,51) -- (38,51) -- cycle ;
%Shape: Rectangle [id:dp7971040464240324] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (61.5,29.5) -- (66,29.5) -- (66,51) -- (61.5,51) -- cycle ;
%Shape: Rectangle [id:dp048435009486309744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (71,29.5) -- (75.5,29.5) -- (75.5,51) -- (71,51) -- cycle ;
%Rounded Rect [id:dp5323284184099009] 
\draw  [color={rgb, 255:red, 12; green, 30; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (140,109.7) .. controls (140,107.1) and (142.1,105) .. (144.7,105) -- (158.8,105) .. controls (161.4,105) and (163.5,107.1) .. (163.5,109.7) -- (163.5,140.3) .. controls (163.5,142.9) and (161.4,145) .. (158.8,145) -- (144.7,145) .. controls (142.1,145) and (140,142.9) .. (140,140.3) -- cycle ;
%Rounded Rect [id:dp8588251715858202] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.5,113.45) .. controls (142.5,111.41) and (144.16,109.75) .. (146.2,109.75) -- (157.3,109.75) .. controls (159.34,109.75) and (161,111.41) .. (161,113.45) -- (161,136.55) .. controls (161,138.59) and (159.34,140.25) .. (157.3,140.25) -- (146.2,140.25) .. controls (144.16,140.25) and (142.5,138.59) .. (142.5,136.55) -- cycle ;
%Rounded Rect [id:dp5146133374670312] 
\draw  [color={rgb, 255:red, 12; green, 30; blue, 93 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 30; blue, 93 }  ,fill opacity=1 ] (140,102) .. controls (140,101.5) and (140.4,101.1) .. (140.9,101.1) -- (143.6,101.1) .. controls (144.1,101.1) and (144.5,101.5) .. (144.5,102) -- (144.5,108.7) .. controls (144.5,109.2) and (144.1,109.6) .. (143.6,109.6) -- (140.9,109.6) .. controls (140.4,109.6) and (140,109.2) .. (140,108.7) -- cycle ;
%Straight Lines [id:da6062819189809843] 
\draw    (167.5,125) -- (252.13,92.71) ;
\draw [shift={(254,92)}, rotate = 159.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5818161749414672] 
\draw    (251.5,88) -- (81.94,44.5) ;
\draw [shift={(80,44)}, rotate = 14.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6698698860901064] 
\draw    (135.5,125.5) -- (80.67,49.62) ;
\draw [shift={(79.5,48)}, rotate = 54.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6730966263591669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 78; green, 112; blue, 192 }  ,fill opacity=1 ] (256.8,89.32) .. controls (256.8,87.76) and (258.08,86.48) .. (259.64,86.48) .. controls (261.21,86.48) and (262.48,87.76) .. (262.48,89.32) .. controls (262.48,90.89) and (261.21,92.17) .. (259.64,92.17) .. controls (258.08,92.17) and (256.8,90.89) .. (256.8,89.32) -- cycle ;
%Straight Lines [id:da4847298763236021] 
\draw [color={rgb, 255:red, 78; green, 112; blue, 192 }  ,draw opacity=1 ]   (298.88,66.26) -- (346.5,66) ;
%Straight Lines [id:da43385461677802906] 
\draw [color={rgb, 255:red, 78; green, 112; blue, 192 }  ,draw opacity=1 ]   (298.65,140.7) -- (346.27,140.44) ;
%Straight Lines [id:da1867144561746008] 
\draw [color={rgb, 255:red, 78; green, 112; blue, 192 }  ,draw opacity=1 ]   (346.5,66) -- (346.27,140.44) ;
%Straight Lines [id:da1791846905637453] 
\draw [color={rgb, 255:red, 78; green, 112; blue, 192 }  ,draw opacity=1 ]   (298.88,32.76) -- (298.88,66.26) ;
%Straight Lines [id:da714314661738439] 
\draw [color={rgb, 255:red, 78; green, 112; blue, 192 }  ,draw opacity=1 ]   (220.64,4.45) -- (298.88,32.76) ;
%Straight Lines [id:da6692955735197719] 
\draw [color={rgb, 255:red, 78; green, 112; blue, 192 }  ,draw opacity=1 ]   (220.64,4.45) -- (220.64,37.95) ;

% Text Node
\draw (5,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{63.39pt}\setlength\topsep{0pt}
\begin{center}
Base Station\\(\textit{M} Antennas)
\end{center}

\end{minipage}};
% Text Node
\draw (112,147.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.46pt}\setlength\topsep{0pt}
\begin{center}
UE\\(1 Antenna)
\end{center}

\end{minipage}};
% Text Node
\draw (222,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.16pt}\setlength\topsep{0pt}
\begin{center}
Continuous \\RIS Panel
\end{center}

\end{minipage}};
% Text Node
\draw (110,72.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{h}_{\mathrm{d}}$};
% Text Node
\draw (129.5,38.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{H}\mathrm{_{rb}}\mathnormal{( x,y)}$};
% Text Node
\draw (252.5,65.4) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{( x,y)}$};
% Text Node
\draw (257.5,1.4) node [anchor=north west][inner sep=0.75pt]    {$\mathnormal{W}$};
% Text Node
\draw (348.5,90.9) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (153.5,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{h}\mathrm{_{ur}}\mathnormal{( x,y)}$};


\end{tikzpicture}

